Next-generation global gravitational-wave detector network: Impact of detector orientation on compact binary coalescence and stochastic gravitational-wave background searches

Next-generation gravitational-wave detectors like the Einstein Telescope and Cosmic Explorer, currently in their preparatory phase, have the potential to significantly improve our understanding of astrophysics, cosmology and fundamental physics. We examine how the arm orientations of the proposed detectors influence the sensitivity of a combined Einstein Telescope - Cosmic Explorer network with respect to the sensitivity to the stochastic gravitational-wave background and compact binary coalescences, where measuring both gravitational-wave polarizations is favorable. We present a method to optimize the arm orientations in the network for these two targets, and also demonstrate how to achieve a balanced configuration for both stochastic background and compact binary coalescence searches. For five specific network configurations, we explicitly compare the sensitivity to the stochastic background and binary neutron star mergers. For the latter, we conduct Bayesian parameter estimation on the extrinsic parameters of a reference binary neutron star system to assess sky localization and distance estimation capabilities. These are illustrated through efficiency curves showing the fraction of events meeting sky localization and distance uncertainty criteria as a function of redshift. Our findings suggest that globally coordinating efforts towards the next-generation gravitational-wave detector network is advantageous.

==> 2detector_angles.tex <==
\begin{tikzpicture}[scale=0.8]
    %\draw[gray,thin]
    %(8,2) coordinate (j) node[below right,black,thick] {$J$}
    %to[out=170,in=30] (0,0) coordinate (i) node[above left,black,thick] {$I$};
    %\draw (5,-2) coordinate (o) node[below right] {$O$};
    \draw (8,2) coordinate (j) node[below right,black,thick] {$J$};
    \draw (0,0) coordinate (i) node[above left,black,thick] {$I$};
    \draw (5,-2) coordinate (o) node[below right, black,thick] {$O$};
    \draw (0.866,0.5) coordinate (ii);
    \draw (7.0,2.08) coordinate (jj);
    \draw[gray,thin, bend left=20] (i) edge (j);
    % detectors and bisectors
    \draw[red,ultra thick] (0,-1) -- (i) -- (1,0);
    \draw[red,dashed] (2,-2) coordinate (ib) -- (i);
    \draw[blue,ultra thick] (7,2) -- (j) -- (8,3);
    \draw[blue,dashed] (6,4) coordinate (jb) -- (j);
    \draw[gray,dotted] (6,4) (i) -- (o) -- (j);
    % angels
    \draw[red]
    pic["$\sigma_{IJ}$", draw=red, <->, angle eccentricity=1.2, angle radius=1.2cm]
    {angle=ib--i--ii};
    \draw[blue]
    pic["$\sigma_{JI}$", draw=blue, <->, angle eccentricity=1.2, angle radius=1.2cm] {angle=jb--j--jj};
    \draw[black]
    pic["$\beta_{IJ}$", draw=black, <->, angle eccentricity=1.2, angle radius=1.0cm] {angle=j--o--i};
\end{tikzpicture}

